Relativistic configuration-interaction calculations of energy levels of the $1s^22l$ and $1s2l2l'$ states in lithium-like ions: carbon through chlorine

We present systematic calculations of energy levels of the $1s^22l$ and $1s2l2l'$ states of ions along the lithium isoelectronic sequence from carbon till chlorine. The calculations are performed by using the relativistic-configuration-interaction method adapted to the treatment of autoionizing core-excited states. The relativistic energies are supplemented with the QED energy shifts calculated within the model QED operator approach. A systematic estimation of the theoretical uncertainties is performed for every electronic state and every nuclear charge. The results are in agreement with existing high-precision theoretical and experimental data for the ground and first excited states. For the core-excited states, our theory is much more accurate than the presently available measurements.

==> (inline-0) <==
\begin{longtable*}{llcdddddd}
\caption{Energy levels of Li-like ions, in Rydbergs. The labelling is as follows: ``Coul'' stands
for the Dirac-Coulomb energies, ``Breit'' denotes the correction due to the Breit interaction,
``NMS'' is the normal mass shift, ``SMS'' is the specific mass shift, ``QED'' denotes the QED
correction. Further quantities are: $\mu$,  the reduced mass, $R$, the root-mean-square nuclear
charge radius, and $\rm cg$, the center-of-gravity energy of the multiplet level. \label{tab:en}}
\\ \colrule\hline
\multicolumn{2}{c}{Term}  &
       \multicolumn{1}{c}{$J$}  &
                 \multicolumn{1}{c}{Coul}  &
                             \multicolumn{1}{c}{Breit}  &
                                           \multicolumn{1}{c}{NMS}  &
                                                         \multicolumn{1}{c}{SMS}  &
                                                                      \multicolumn{1}{c}{QED}  &
                                                                                           \multicolumn{1}{c}{Total}\\
\hline\\[-15pt]            %
%
%
%Status of 30.08.2017
%
%
\\ \multicolumn{6}{l}{
{\bf C  (Z =   6)},\ \  $1-\mu/m = 0.00004573$,\ \ $R = 2.470$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &        -4.74074 &    0.00022 &    0.00022 &    0.00001 &    0.00011 &      -4.74019\,(10) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         0.58774 &    0.00013 &   -0.00003 &   -0.00011 &   -0.00012 &       0.58761\,(11) \\
             &  & 3/2-1/2                          &         0.00118 &   -0.00023 &    0.0     &    0.0     &    0.0     &        0.00096\,(8) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        21.43815 &   -0.00387 &   -0.00098 &   -0.00008 &   -0.00124 &        21.4320\,(6) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        21.62200 &   -0.00383 &   -0.00099 &   -0.00022 &   -0.00137 &       21.61559\,(8) \\
             &  & 3/2-1/2                          &         0.00070 &   -0.00066 &    0.0     &    0.0     &    0.0     &             0.00004 \\
             &  & 5/2-3/2                          &         0.00117 &   -0.00029 &    0.0     &    0.0     &    0.0     &             0.00088 \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        22.05327 &   -0.00391 &   -0.00101 &    0.00005 &   -0.00133 &      22.04707\,(10) \\
             &  & 3/2-1/2                          &         0.00082 &    0.00007 &    0.0     &    0.0     &    0.0     &        0.00089\,(5) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        22.29987 &   -0.00356 &   -0.00102 &   -0.00037 &   -0.00152 &       22.29341\,(8) \\
             &  & 3/2-1/2                          &         0.00068 &    0.00002 &    0.0     &    0.0     &    0.0     &        0.00069\,(2) \\
             &  & 5/2-3/2                          &         0.00112 &   -0.00076 &    0.0     &    0.0     &    0.0     &        0.00036\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        22.30698 &   -0.00363 &   -0.00102 &   -0.00019 &   -0.00137 &        22.3008\,(4) \\
             &  & 3/2-1/2                          &         0.00062 &   -0.00069 &    0.0     &    0.0     &    0.0     &        -0.0001\,(4) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        22.53310 &   -0.00382 &   -0.00103 &   -0.00023 &   -0.00151 &        22.5265\,(3) \\
             &  & 5/2-3/2                          &         0.00010 &   -0.00108 &    0.0     &    0.0     &    0.0     &        -0.0010\,(3) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        22.62511 &   -0.00415 &   -0.00103 &    0.00008 &   -0.00150 &      22.61851\,(13) \\
             &  & 3/2-1/2                          &         0.00134 &   -0.00001 &    0.0     &    0.0     &    0.0     &       0.00133\,(10) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        22.98352 &   -0.00366 &   -0.00105 &   -0.00018 &   -0.00147 &        22.9772\,(7) \\
\\ \multicolumn{6}{l}{
{\bf N  (Z =   7)},\ \  $1-\mu/m = 0.00003918$,\ \ $R = 2.558$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &        -7.19567 &    0.00040 &    0.00028 &    0.00001 &    0.00021 &      -7.19476\,(11) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         0.73336 &    0.00028 &   -0.00003 &   -0.00016 &   -0.00024 &       0.73321\,(11) \\
             &  & 3/2-1/2                          &         0.00277 &   -0.00043 &    0.0     &    0.0     &    0.00001 &        0.00234\,(8) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        30.21196 &   -0.00652 &   -0.00118 &   -0.00009 &   -0.00222 &        30.2020\,(6) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        30.42962 &   -0.00646 &   -0.00119 &   -0.00027 &   -0.00247 &      30.41923\,(10) \\
             &  & 3/2-1/2                          &         0.00145 &   -0.00114 &    0.0     &    0.0     &    0.0     &             0.00031 \\
             &  & 5/2-3/2                          &         0.00243 &   -0.00050 &    0.0     &    0.0     &    0.0     &             0.00193 \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        30.97333 &   -0.00658 &   -0.00121 &    0.00008 &   -0.00241 &      30.96321\,(12) \\
             &  & 3/2-1/2                          &         0.00171 &    0.00012 &    0.0     &    0.0     &    0.0     &        0.00184\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        31.24990 &   -0.00598 &   -0.00122 &   -0.00045 &   -0.00275 &      31.23950\,(10) \\
             &  & 3/2-1/2                          &         0.00142 &    0.00002 &    0.0     &    0.0     &    0.0     &        0.00144\,(2) \\
             &  & 5/2-3/2                          &         0.00235 &   -0.00132 &    0.0     &    0.0     &    0.0     &        0.00103\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        31.27135 &   -0.00609 &   -0.00123 &   -0.00023 &   -0.00246 &        31.2613\,(4) \\
             &  & 3/2-1/2                          &         0.00126 &   -0.00119 &    0.0     &    0.0     &    0.0     &         0.0001\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        31.55736 &   -0.00642 &   -0.00124 &   -0.00027 &   -0.00273 &        31.5467\,(4) \\
             &  & 5/2-3/2                          &         0.00038 &   -0.00191 &    0.0     &    0.0     &    0.0     &        -0.0015\,(3) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        31.67170 &   -0.00699 &   -0.00124 &    0.00012 &   -0.00272 &      31.66087\,(15) \\
             &  & 3/2-1/2                          &         0.00284 &    0.0     &    0.0     &    0.0     &    0.0     &       0.00284\,(11) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        32.10533 &   -0.00612 &   -0.00126 &   -0.00021 &   -0.00269 &        32.0951\,(8) \\
\\ \multicolumn{6}{l}{
{\bf 0  (Z =   8)},\ \  $1-\mu/m = 0.00003431$,\ \ $R = 2.701$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -10.15293 &    0.00068 &    0.00035 &    0.00001 &    0.00037 &     -10.15153\,(11) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         0.87833 &    0.00050 &   -0.00003 &   -0.00020 &   -0.00042 &       0.87818\,(12) \\
             &  & 3/2-1/2                          &         0.00554 &   -0.00073 &    0.0     &    0.0     &    0.00002 &        0.00482\,(9) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        40.49094 &   -0.01016 &   -0.00139 &   -0.00009 &   -0.00367 &        40.4756\,(6) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        40.74292 &   -0.01009 &   -0.00140 &   -0.00031 &   -0.00408 &      40.72704\,(14) \\
             &  & 3/2-1/2                          &         0.00269 &   -0.00181 &    0.0     &    0.0     &    0.00001 &             0.00089 \\
             &  & 5/2-3/2                          &         0.00453 &   -0.00080 &    0.0     &    0.0     &    0.00001 &             0.00373 \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        41.40001 &   -0.01027 &   -0.00142 &    0.00011 &   -0.00399 &      41.38444\,(15) \\
             &  & 3/2-1/2                          &         0.00320 &    0.00018 &    0.0     &    0.0     &    0.00001 &        0.00340\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        41.70627 &   -0.00929 &   -0.00143 &   -0.00054 &   -0.00455 &      41.69046\,(13) \\
             &  & 3/2-1/2                          &         0.00265 &    0.00003 &    0.0     &    0.0     &    0.0     &        0.00269\,(2) \\
             &  & 5/2-3/2                          &         0.00436 &   -0.00211 &    0.0     &    0.0     &    0.00001 &        0.00226\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        41.74188 &   -0.00948 &   -0.00143 &   -0.00026 &   -0.00408 &        41.7266\,(3) \\
             &  & 3/2-1/2                          &         0.00229 &   -0.00188 &    0.0     &    0.0     &    0.00001 &         0.0004\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        42.08843 &   -0.01001 &   -0.00144 &   -0.00031 &   -0.00453 &        42.0721\,(4) \\
             &  & 5/2-3/2                          &         0.00034 &   -0.00304 &    0.0     &    0.0     &    0.0     &        -0.0027\,(3) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        42.22621 &   -0.01094 &   -0.00145 &    0.00016 &   -0.00451 &      42.20948\,(19) \\
             &  & 3/2-1/2                          &         0.00532 &    0.0     &    0.0     &    0.0     &    0.00001 &       0.00533\,(12) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        42.73366 &   -0.00947 &   -0.00147 &   -0.00025 &   -0.00445 &        42.7180\,(8) \\
\\ \multicolumn{6}{l}{
{\bf F  (Z =   9)},\ \  $1-\mu/m = 0.00002888$,\ \ $R = 2.898$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -13.61293 &    0.00105 &    0.00039 &    0.00001 &    0.00061 &     -13.61087\,(12) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.02305 &    0.00083 &   -0.00003 &   -0.00023 &   -0.00068 &       1.02295\,(13) \\
             &  & 3/2-1/2                          &         0.00998 &   -0.00115 &    0.0     &    0.0     &    0.00003 &        0.00887\,(9) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        52.27700 &   -0.01497 &   -0.00151 &   -0.00009 &   -0.00568 &        52.2548\,(6) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        52.56383 &   -0.01488 &   -0.00152 &   -0.00034 &   -0.00633 &      52.54076\,(19) \\
             &  & 3/2-1/2                          &         0.00459 &   -0.00270 &    0.0     &    0.0     &    0.00001 &             0.00190 \\
             &  & 5/2-3/2                          &         0.00775 &   -0.00120 &    0.0     &    0.0     &    0.00001 &        0.00656\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        53.33493 &   -0.01514 &   -0.00154 &    0.00014 &   -0.00621 &      53.31218\,(20) \\
             &  & 3/2-1/2                          &         0.00550 &    0.00025 &    0.0     &    0.00001 &    0.00001 &        0.00577\,(7) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        53.67150 &   -0.01366 &   -0.00155 &   -0.00059 &   -0.00707 &      53.64863\,(18) \\
             &  & 3/2-1/2                          &         0.00455 &    0.00004 &    0.0     &    0.0     &    0.00001 &        0.00460\,(2) \\
             &  & 5/2-3/2                          &         0.00746 &   -0.00316 &    0.0     &    0.0     &    0.00001 &        0.00431\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        53.72050 &   -0.01394 &   -0.00155 &   -0.00028 &   -0.00632 &        53.6984\,(3) \\
             &  & 3/2-1/2                          &         0.00385 &   -0.00277 &    0.0     &   -0.00001 &    0.00001 &         0.0011\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        54.12880 &   -0.01473 &   -0.00156 &   -0.00034 &   -0.00704 &        54.1051\,(4) \\
             &  & 5/2-3/2                          &         0.00061 &   -0.00456 &    0.0     &    0.0     &    0.0     &        -0.0040\,(4) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        54.29063 &   -0.01614 &   -0.00157 &    0.00019 &   -0.00701 &      54.26611\,(23) \\
             &  & 3/2-1/2                          &         0.00921 &   -0.00001 &    0.0     &    0.0     &    0.00002 &       0.00921\,(13) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        54.87079 &   -0.01387 &   -0.00158 &   -0.00028 &   -0.00692 &        54.8481\,(8) \\
\\ \multicolumn{6}{l}{
{\bf Ne  (Z =  10)},\ \  $1-\mu/m = 0.00002745$,\ \ $R = 3.005$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -17.57629 &    0.00155 &    0.00048 &    0.00001 &    0.00093 &     -17.57332\,(12) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.16778 &    0.00127 &   -0.00003 &   -0.00028 &   -0.00103 &       1.16771\,(14) \\
             &  & 3/2-1/2                          &         0.01670 &   -0.00170 &    0.0     &    0.0     &    0.00005 &        0.01505\,(9) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        65.57142 &   -0.02109 &   -0.00180 &   -0.00010 &   -0.00836 &        65.5401\,(7) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        65.89454 &   -0.02100 &   -0.00181 &   -0.00040 &   -0.00933 &        65.8620\,(3) \\
             &  & 3/2-1/2                          &         0.00734 &   -0.00384 &    0.0     &    0.0     &    0.00002 &        0.00352\,(1) \\
             &  & 5/2-3/2                          &         0.01245 &   -0.00172 &    0.0     &    0.0     &    0.00002 &        0.01075\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        66.78012 &   -0.02136 &   -0.00183 &    0.00018 &   -0.00917 &        66.7479\,(3) \\
             &  & 3/2-1/2                          &         0.00888 &    0.00027 &    0.0     &    0.00001 &    0.00002 &        0.00918\,(7) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        67.14834 &   -0.01921 &   -0.00184 &   -0.00071 &   -0.01044 &        67.1161\,(3) \\
             &  & 3/2-1/2                          &         0.00735 &    0.00006 &    0.0     &    0.0     &    0.00002 &        0.00742\,(2) \\
             &  & 5/2-3/2                          &         0.01194 &   -0.00451 &    0.0     &    0.0     &    0.00002 &        0.00746\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        67.20936 &   -0.01961 &   -0.00184 &   -0.00033 &   -0.00932 &        67.1783\,(4) \\
             &  & 3/2-1/2                          &         0.00610 &   -0.00388 &    0.0     &   -0.00001 &    0.00002 &         0.0022\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        67.68107 &   -0.02075 &   -0.00186 &   -0.00040 &   -0.01040 &        67.6477\,(8) \\
             &  & 5/2-3/2                          &         0.00108 &   -0.00650 &    0.0     &    0.0     &    0.0     &        -0.0054\,(8) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        67.86744 &   -0.02277 &   -0.00186 &    0.00024 &   -0.01036 &        67.8327\,(3) \\
             &  & 3/2-1/2                          &         0.01499 &   -0.00002 &    0.0     &    0.0     &    0.00004 &       0.01500\,(14) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        68.51939 &   -0.01946 &   -0.00188 &   -0.00033 &   -0.01022 &        68.4875\,(9) \\
\\ \multicolumn{6}{l}{
{\bf Na  (Z =  11)},\ \  $1-\mu/m = 0.00002387$,\ \ $R = 2.994$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -22.04376 &    0.00213 &    0.00053 &    0.00001 &    0.00136 &     -22.03974\,(16) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.31270 &    0.00188 &   -0.00003 &   -0.00031 &   -0.00150 &       1.31274\,(17) \\
             &  & 3/2-1/2                          &         0.02622 &   -0.00238 &    0.0     &    0.0     &    0.00010 &       0.02394\,(10) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        80.37639 &   -0.02864 &   -0.00192 &   -0.00010 &   -0.01182 &        80.3339\,(8) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        80.73755 &   -0.02855 &   -0.00193 &   -0.00042 &   -0.01321 &        80.6934\,(4) \\
             &  & 3/2-1/2                          &         0.01115 &   -0.00527 &    0.0     &    0.0     &    0.00003 &        0.00591\,(1) \\
             &  & 5/2-3/2                          &         0.01904 &   -0.00235 &    0.0     &    0.0     &    0.00004 &        0.01672\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        81.73797 &   -0.02899 &   -0.00195 &    0.00021 &   -0.01300 &        81.6942\,(4) \\
             &  & 3/2-1/2                          &         0.01366 &    0.00034 &    0.0     &    0.00002 &    0.00003 &        0.01405\,(8) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        82.13984 &   -0.02606 &   -0.00196 &   -0.00076 &   -0.01480 &        82.0963\,(4) \\
             &  & 3/2-1/2                          &         0.01129 &    0.00007 &    0.0     &    0.0     &    0.00003 &        0.01139\,(2) \\
             &  & 5/2-3/2                          &         0.01817 &   -0.00619 &    0.0     &    0.0     &    0.00003 &        0.01201\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        82.21098 &   -0.02660 &   -0.00196 &   -0.00035 &   -0.01319 &        82.1689\,(5) \\
             &  & 3/2-1/2                          &         0.00918 &   -0.00522 &    0.0     &   -0.00002 &    0.00003 &         0.0040\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        82.74822 &   -0.02817 &   -0.00198 &   -0.00042 &   -0.01475 &        82.7029\,(6) \\
             &  & 5/2-3/2                          &         0.00189 &   -0.00892 &    0.0     &    0.0     &    0.0     &        -0.0070\,(5) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        82.95957 &   -0.03095 &   -0.00198 &    0.00027 &   -0.01469 &        82.9122\,(4) \\
             &  & 3/2-1/2                          &         0.02325 &   -0.00003 &    0.0     &    0.0     &    0.00005 &       0.02327\,(15) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &        83.68259 &   -0.02633 &   -0.00200 &   -0.00035 &   -0.01448 &        83.6394\,(9) \\
\\ \multicolumn{6}{l}{
{\bf Mg  (Z =  12)},\ \  $1-\mu/m = 0.00002288$,\ \ $R = 3.057$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -27.01626 &    0.00289 &    0.00062 &    0.00001 &    0.00191 &     -27.01083\,(17) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.45793 &    0.00262 &   -0.00003 &   -0.00037 &   -0.00210 &       1.45805\,(19) \\
             &  & 3/2-1/2                          &         0.03939 &   -0.00325 &    0.0     &    0.0     &    0.00014 &       0.03628\,(11) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &        96.69418 &   -0.03787 &   -0.00221 &   -0.00011 &   -0.01619 &        96.6378\,(9) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &        97.09561 &   -0.03778 &   -0.00222 &   -0.00048 &   -0.01810 &        97.0370\,(5) \\
             &  & 3/2-1/2                          &         0.01626 &   -0.00702 &    0.0     &    0.0     &    0.00004 &        0.00928\,(1) \\
             &  & 5/2-3/2                          &         0.02799 &   -0.00312 &    0.0     &    0.0     &    0.00006 &        0.02492\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &        98.21119 &   -0.03834 &   -0.00225 &    0.00025 &   -0.01783 &        98.1530\,(5) \\
             &  & 3/2-1/2                          &         0.02020 &    0.00032 &    0.0     &    0.00003 &    0.00004 &       0.02058\,(12) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &        98.64930 &   -0.03442 &   -0.00226 &   -0.00088 &   -0.02030 &        98.5914\,(5) \\
             &  & 3/2-1/2                          &         0.01667 &    0.00008 &    0.0     &    0.0     &    0.00004 &        0.01679\,(2) \\
             &  & 5/2-3/2                          &         0.02653 &   -0.00826 &    0.0     &    0.0     &    0.00005 &        0.01832\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &        98.72811 &   -0.03511 &   -0.00226 &   -0.00041 &   -0.01808 &        98.6723\,(6) \\
             &  & 3/2-1/2                          &         0.01327 &   -0.00679 &    0.0     &   -0.00003 &    0.00005 &         0.0065\,(4) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &        99.33357 &   -0.03724 &   -0.00227 &   -0.00048 &   -0.02024 &        99.2733\,(8) \\
             &  & 5/2-3/2                          &         0.00324 &   -0.01185 &    0.0     &    0.0     &    0.00001 &        -0.0086\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &        99.57034 &   -0.04093 &   -0.00228 &    0.00033 &   -0.02016 &        99.5073\,(5) \\
             &  & 3/2-1/2                          &         0.03473 &   -0.00004 &    0.0     &    0.0     &    0.00008 &       0.03477\,(16) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       100.36372 &   -0.03471 &   -0.00230 &   -0.00041 &   -0.01986 &      100.3064\,(10) \\
\\ \multicolumn{6}{l}{
{\bf Al  (Z =  13)},\ \  $1-\mu/m = 0.00002034$,\ \ $R = 3.061$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -32.49480 &    0.00382 &    0.00066 &    0.00001 &    0.00260 &     -32.48771\,(19) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.60361 &    0.00345 &   -0.00003 &   -0.00039 &   -0.00285 &       1.60379\,(23) \\
             &  & 3/2-1/2                          &         0.05695 &   -0.00423 &    0.0     &    0.0     &    0.00019 &       0.05291\,(13) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &       114.52713 &   -0.04890 &   -0.00233 &   -0.00011 &   -0.02157 &       114.4542\,(9) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &       114.97176 &   -0.04883 &   -0.00234 &   -0.00051 &   -0.02413 &       114.8959\,(6) \\
             &  & 3/2-1/2                          &         0.02292 &   -0.00913 &    0.0     &    0.0     &    0.00006 &        0.01385\,(1) \\
             &  & 5/2-3/2                          &         0.03983 &   -0.00404 &    0.0     &    0.0     &    0.00009 &        0.03588\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &       116.20276 &   -0.04949 &   -0.00236 &    0.00027 &   -0.02380 &       116.1274\,(6) \\
             &  & 3/2-1/2                          &         0.02894 &    0.00019 &    0.0     &    0.00004 &    0.00005 &        0.02922\,(9) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &       116.68038 &   -0.04441 &   -0.00237 &   -0.00093 &   -0.02710 &       116.6056\,(6) \\
             &  & 3/2-1/2                          &         0.02384 &    0.00009 &    0.0     &    0.0     &    0.00005 &        0.02398\,(2) \\
             &  & 5/2-3/2                          &         0.03743 &   -0.01075 &    0.0     &    0.0     &    0.00008 &        0.02676\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &       116.76410 &   -0.04529 &   -0.00237 &   -0.00042 &   -0.02410 &       116.6919\,(7) \\
             &  & 3/2-1/2                          &         0.01856 &   -0.00856 &    0.0     &   -0.00004 &    0.00007 &         0.0100\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &       117.44075 &   -0.04808 &   -0.00239 &   -0.00050 &   -0.02702 &       117.3628\,(8) \\
             &  & 5/2-3/2                          &         0.00543 &   -0.01533 &    0.0     &   -0.00001 &    0.00001 &        -0.0099\,(5) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &       117.70349 &   -0.05284 &   -0.00239 &    0.00035 &   -0.02692 &       117.6217\,(6) \\
             &  & 3/2-1/2                          &         0.05029 &   -0.00002 &    0.0     &   -0.00001 &    0.00012 &       0.05038\,(16) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       118.56658 &   -0.04472 &   -0.00241 &   -0.00043 &   -0.02651 &      118.4925\,(11) \\
\\ \multicolumn{6}{l}{
{\bf Si  (Z =  14)},\ \  $1-\mu/m = 0.00001961$,\ \ $R = 3.122$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -38.48053 &    0.00493 &    0.00075 &    0.00001 &    0.00346 &     -38.47138\,(21) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.74978 &    0.00452 &   -0.00003 &   -0.00045 &   -0.00376 &         1.7500\,(3) \\
             &  & 3/2-1/2                          &         0.07995 &   -0.00547 &    0.0     &    0.0     &    0.00025 &       0.07473\,(12) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &       133.87851 &   -0.06189 &   -0.00263 &   -0.00012 &   -0.02809 &      133.7858\,(11) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &       134.36929 &   -0.06186 &   -0.00264 &   -0.00057 &   -0.03144 &       134.2728\,(8) \\
             &  & 3/2-1/2                          &         0.03140 &   -0.01164 &    0.0     &    0.0     &    0.00008 &        0.01984\,(1) \\
             &  & 5/2-3/2                          &         0.05516 &   -0.00510 &    0.0     &    0.0     &    0.00013 &        0.05019\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &       135.71592 &   -0.06264 &   -0.00266 &    0.00032 &   -0.03105 &       135.6199\,(8) \\
             &  & 3/2-1/2                          &         0.04040 &   -0.00009 &    0.0     &    0.00006 &    0.00006 &        0.04044\,(9) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &       136.23698 &   -0.05618 &   -0.00267 &   -0.00106 &   -0.03534 &       136.1417\,(8) \\
             &  & 3/2-1/2                          &         0.03322 &    0.00009 &    0.0     &    0.0     &    0.00008 &        0.03340\,(2) \\
             &  & 5/2-3/2                          &         0.05127 &   -0.01370 &    0.0     &    0.0     &    0.00010 &        0.03767\,(2) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &       136.32217 &   -0.05727 &   -0.00267 &   -0.00048 &   -0.03140 &       136.2303\,(9) \\
             &  & 3/2-1/2                          &         0.02520 &   -0.01050 &    0.0     &   -0.00006 &    0.00010 &         0.0147\,(3) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &       137.07377 &   -0.06087 &   -0.00269 &   -0.00056 &   -0.03524 &      136.9744\,(10) \\
             &  & 5/2-3/2                          &         0.00885 &   -0.01938 &    0.0     &   -0.00001 &    0.00002 &        -0.0105\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &       137.36314 &   -0.06682 &   -0.00269 &    0.00040 &   -0.03511 &       137.2589\,(8) \\
             &  & 3/2-1/2                          &         0.07098 &    0.00004 &    0.0     &   -0.00001 &    0.00017 &       0.07117\,(17) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       138.29535 &   -0.05651 &   -0.00271 &   -0.00048 &   -0.03457 &      138.2011\,(12) \\
\\ \multicolumn{6}{l}{
{\bf P  (Z =  15)},\ \  $1-\mu/m = 0.00001772$,\ \ $R = 3.189$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -44.97469 &    0.00623 &    0.00080 &    0.00001 &    0.00449 &     -44.96317\,(24) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         1.89655 &    0.00579 &   -0.00003 &   -0.00048 &   -0.00487 &         1.8969\,(3) \\
             &  & 3/2-1/2                          &         0.10914 &   -0.00694 &    0.0     &    0.00001 &    0.00033 &       0.10254\,(13) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &       154.75079 &   -0.07700 &   -0.00274 &   -0.00012 &   -0.03586 &      154.6351\,(13) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &       155.29180 &   -0.07703 &   -0.00275 &   -0.00060 &   -0.04017 &      155.1712\,(10) \\
             &  & 3/2-1/2                          &         0.04197 &   -0.01459 &    0.0     &    0.0     &    0.00010 &        0.02749\,(1) \\
             &  & 5/2-3/2                          &         0.07468 &   -0.00633 &    0.0     &    0.0     &    0.00017 &        0.06853\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &       156.75424 &   -0.07793 &   -0.00278 &    0.00034 &   -0.03970 &      156.6342\,(10) \\
             &  & 3/2-1/2                          &         0.05519 &   -0.00059 &    0.0     &    0.00008 &    0.00008 &        0.05476\,(9) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &       157.32333 &   -0.06988 &   -0.00279 &   -0.00111 &   -0.04518 &      157.2044\,(10) \\
             &  & 3/2-1/2                          &         0.04527 &    0.00009 &    0.0     &    0.0     &    0.00011 &        0.04548\,(3) \\
             &  & 5/2-3/2                          &         0.06849 &   -0.01715 &    0.0     &    0.0     &    0.00013 &        0.05147\,(3) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &       157.40622 &   -0.07119 &   -0.00279 &   -0.00050 &   -0.04011 &      157.2916\,(11) \\
             &  & 3/2-1/2                          &         0.03333 &   -0.01256 &    0.0     &   -0.00008 &    0.00014 &         0.0208\,(4) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &       158.23699 &   -0.07577 &   -0.00280 &   -0.00058 &   -0.04506 &      158.1128\,(12) \\
             &  & 5/2-3/2                          &         0.01405 &   -0.02400 &    0.0     &   -0.00002 &    0.00004 &        -0.0099\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &       158.55382 &   -0.08302 &   -0.00281 &    0.00043 &   -0.04490 &      158.4235\,(10) \\
             &  & 3/2-1/2                          &         0.09799 &    0.00016 &    0.0     &   -0.00002 &    0.00023 &       0.09836\,(18) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       159.55465 &   -0.07024 &   -0.00283 &   -0.00051 &   -0.04420 &      159.4369\,(14) \\
\\ \multicolumn{6}{l}{
{\bf S  (Z =  16)},\ \  $1-\mu/m = 0.00001716$,\ \ $R = 3.261$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -51.97865 &    0.00774 &    0.00089 &    0.00001 &    0.00573 &       -51.9643\,(3) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         2.04399 &    0.00727 &   -0.00004 &   -0.00054 &   -0.00620 &         2.0445\,(3) \\
             &  & 3/2-1/2                          &         0.14570 &   -0.00864 &    0.0     &    0.00001 &    0.00043 &       0.13749\,(13) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &       177.14737 &   -0.09440 &   -0.00304 &   -0.00013 &   -0.04501 &      177.0048\,(15) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &       177.74315 &   -0.09452 &   -0.00305 &   -0.00066 &   -0.05046 &      177.5945\,(13) \\
             &  & 3/2-1/2                          &         0.05490 &   -0.01802 &    0.0     &    0.0     &    0.00013 &        0.03702\,(1) \\
             &  & 5/2-3/2                          &         0.09914 &   -0.00771 &    0.0     &    0.0     &    0.00023 &        0.09167\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &       179.32154 &   -0.09552 &   -0.00308 &    0.00039 &   -0.04990 &      179.1734\,(13) \\
             &  & 3/2-1/2                          &         0.07400 &   -0.00140 &    0.0     &    0.00011 &    0.00010 &       0.07281\,(10) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &       179.94394 &   -0.08567 &   -0.00309 &   -0.00123 &   -0.05680 &      179.7972\,(13) \\
             &  & 3/2-1/2                          &         0.06056 &    0.00009 &    0.0     &    0.0     &    0.00013 &        0.06077\,(3) \\
             &  & 5/2-3/2                          &         0.08948 &   -0.02116 &    0.0     &    0.00001 &    0.00018 &        0.06850\,(3) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &       180.02038 &   -0.08721 &   -0.00309 &   -0.00055 &   -0.05038 &      179.8792\,(14) \\
             &  & 3/2-1/2                          &         0.04309 &   -0.01468 &    0.0     &   -0.00011 &    0.00019 &         0.0285\,(4) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &       180.93511 &   -0.09296 &   -0.00311 &   -0.00064 &   -0.05666 &      180.7818\,(14) \\
             &  & 5/2-3/2                          &         0.02171 &   -0.02919 &    0.0     &   -0.00004 &    0.00007 &        -0.0074\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &       181.28048 &   -0.10159 &   -0.00311 &    0.00047 &   -0.05645 &      181.1198\,(13) \\
             &  & 3/2-1/2                          &         0.13274 &    0.00040 &    0.0     &   -0.00003 &    0.00031 &       0.13342\,(18) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       182.34957 &   -0.08607 &   -0.00313 &   -0.00056 &   -0.05556 &      182.2043\,(16) \\
\\ \multicolumn{6}{l}{
{\bf Cl  (Z =  17)},\ \  $1-\mu/m = 0.00001569$,\ \ $R = 3.365$\ fm} \\[2pt]
$1s^22s$                   & $^2\!S$   & 1/2       &       -59.49386 &    0.00948 &    0.00093 &    0.00001 &    0.00718 &       -59.4763\,(3) \\
$1s^22p$                   & $^2\!P^o$ & 1/2       &         2.19218 &    0.00898 &   -0.00003 &   -0.00057 &   -0.00775 &         2.1928\,(4) \\
             &  & 3/2-1/2                          &         0.19077 &   -0.01061 &    0.0     &    0.00001 &    0.00055 &       0.18072\,(13) \\
$1s2s^2$                   & $^2\!S$   & 1/2       &       201.07172 &   -0.11424 &   -0.00316 &   -0.00013 &   -0.05565 &      200.8986\,(17) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^4\!P^o$ & cg        &       201.72747 &   -0.11451 &   -0.00317 &   -0.00068 &   -0.06244 &      201.5467\,(16) \\
             &  & 3/2-1/2                          &         0.07047 &   -0.02198 &    0.0     &    0.0     &    0.00016 &        0.04866\,(1) \\
             &  & 5/2-3/2                          &         0.12942 &   -0.00925 &    0.0     &    0.0     &    0.00031 &        0.12048\,(1) \\
$1s(^2\!S)2s2p(^3\!P^o)$   & $^2\!P^o$ & cg        &       203.42191 &   -0.11557 &   -0.00319 &    0.00041 &   -0.06179 &      203.2418\,(16) \\
             &  & 3/2-1/2                          &         0.09769 &   -0.00264 &    0.0     &    0.00015 &    0.00013 &       0.09531\,(11) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^4\!P$   & cg        &       204.10361 &   -0.10370 &   -0.00320 &   -0.00128 &   -0.07034 &      203.9251\,(15) \\
             &  & 3/2-1/2                          &         0.07974 &    0.00007 &    0.0     &    0.0     &    0.00016 &        0.07997\,(3) \\
             &  & 5/2-3/2                          &         0.11462 &   -0.02578 &    0.0     &    0.00001 &    0.00023 &        0.08907\,(4) \\
$1s(^2\!S)2s2p(^1\!P^o)$   & $^2\!P^o$ & cg        &       204.16916 &   -0.10548 &   -0.00320 &   -0.00056 &   -0.06233 &      203.9976\,(16) \\
             &  & 3/2-1/2                          &         0.05459 &   -0.01676 &    0.0     &   -0.00014 &    0.00025 &         0.0379\,(4) \\
$1s(^2\!S)2p^2(^1\!D)$     & $^2\!D$   & cg        &       205.17324 &   -0.11262 &   -0.00322 &   -0.00066 &   -0.07016 &      204.9866\,(17) \\
             &  & 5/2-3/2                          &         0.03272 &   -0.03493 &    0.0     &   -0.00005 &    0.00011 &        -0.0022\,(6) \\
$1s(^2\!S)2p^2(^3\!P)$     & $^2\!P$   & cg        &       205.54847 &   -0.12263 &   -0.00323 &    0.00049 &   -0.06991 &      205.3532\,(16) \\
             &  & 3/2-1/2                          &         0.17685 &    0.00079 &    0.0     &   -0.00005 &    0.00041 &       0.17800\,(19) \\
$1s(^2\!S)2p^2(^1\!S)$     & $^2\!S$   & 1/2       &       206.68568 &   -0.10416 &   -0.00324 &   -0.00058 &   -0.06881 &      206.5089\,(18) \\
\\ \hline\hline\\[-5pt]
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{cllllllllllllll}
\caption{Theoretical wavelengths of the $1s 2l2l'$$\to$$1s^2 2l$ transitions in
  lithlium-like ions, in \AA. Transitions are labelled as by Gabriel \cite{gabriel:72}.
\label{tab:wav}}\\
\colrule\hline\\[-6pt]
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 6$} & \multicolumn{1}{c}{$Z = 7$} & \multicolumn{1}{c}{$Z = 8$} & \multicolumn{1}{c}{$Z = 9$} & \multicolumn{1}{c}{$Z = 10$} & \multicolumn{1}{c}{$Z = 11$}\\
 \hline\\[-6pt]
$a$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.36411\,(27)& 29.46580\,(15)& 22.04950\,(10) & 17.117058\,(77)& 13.671412\,(60)& 11.169775\,(52)\\
$b$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 41.36230\,(26)& 29.46357\,(15)& 22.04692\,(10) & 17.114208\,(75)& 13.668325\,(60)& 11.166499\,(51)\\
$c$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.36661\,(25)& 29.46851\,(15)& 22.05234\,(10) & 17.120020\,(76)& 13.674489\,(60)& 11.172962\,(52)\\
$d$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 41.36480\,(25)& 29.46628\,(15)& 22.04977\,(10) & 17.117169\,(74)& 13.671401\,(60)& 11.169684\,(51)\\
$e$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.98394\,(18)& 29.87300\,(11)& 22.330035\,(78)& 17.317970\,(62)& 13.819988\,(52)& 11.282599\,(48)\\
$f$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.98464\,(18)& 29.87401\,(11)& 22.331274\,(78)& 17.319389\,(62)& 13.821551\,(52)& 11.284277\,(48)\\
$g$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 41.98278\,(17)& 29.87172\,(10)& 22.328634\,(75)& 17.316471\,(60)& 13.818396\,(52)& 11.280934\,(47)\\
$h$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.98598\,(18)& 29.87543\,(11)& 22.332744\,(78)& 17.320904\,(62)& 13.823108\,(52)& 11.285869\,(48)\\
$i$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 41.98412\,(17)& 29.87313\,(10)& 22.330104\,(75)& 17.317986\,(60)& 13.819952\,(52)& 11.282524\,(47)\\
$j$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.53913\,(57)& 29.57647\,(32)& 22.12455\,(20) & 17.17048\,(15) & 13.71095\,(13) & 11.199960\,(86)\\
$k$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 41.53544\,(56)& 29.57276\,(37)& 22.12051\,(20) & 17.16633\,(14) & 13.70672\,(23) & 11.195699\,(85)\\
$l$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 41.53726\,(57)& 29.57501\,(38)& 22.12310\,(20) & 17.16920\,(15) & 13.70983\,(23) & 11.198993\,(86)\\
$m$ & $1s(^2\!S)2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 40.7023\,(14) & 29.05872\,(71)& 21.78240\,(41) & 16.93291\,(26) & 13.53942\,(18) & 11.07213\,(12)\\
$n$ & $1s(^2\!S)2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 40.7006\,(14) & 29.05655\,(71)& 21.77989\,(41) & 16.93012\,(26) & 13.53639\,(18) & 11.06891\,(12)\\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$                  & 43.7197\,(12) & 30.92563\,(65)& 23.01608\,(34) & 17.79021\,(22) & 14.15950\,(16) & 11.53543\,(11)\\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$                  & 43.7177\,(12) & 30.92317\,(65)& 23.01328\,(34) & 17.78714\,(22) & 14.15618\,(16) & 11.53194\,(11)\\
$q$ & $1s(^2\!S)2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 41.33223\,(19)& 29.43006\,(11)& 22.018957\,(81)& 17.092420\,(64)& 13.651737\,(55)& 11.153966\,(51)\\
$r$ & $1s(^2\!S)2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 41.33391\,(18)& 29.43181\,(11)& 22.020763\,(80)& 17.094270\,(64)& 13.653615\,(55)& 11.155884\,(51)\\
$s$ & $1s(^2\!S)2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 40.86261\,(71)& 29.14994\,(33)& 21.83891\,(18) & 16.96998\,(11) & 13.564762\,(78)& 11.089994\,(63)\\
$t$ & $1s(^2\!S)2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 40.86248\,(71)& 29.15000\,(33)& 21.83913\,(18) & 16.97032\,(11) & 13.565210\,(78)& 11.090530\,(64)\\
$u$ & $1s(^2\!S)2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 42.15871\,(16)& 29.95784\,(10)& 22.375931\,(74)& 17.344979\,(61)& 13.837011\,(54)& 11.293983\,(51)\\
$v$ & $1s(^2\!S)2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 42.15879\,(16)& 29.95815\,(10)& 22.376420\,(74)& 17.345607\,(61)& 13.837750\,(54)& 11.294810\,(51)\\
\\\
 Key & \multicolumn{1}{c}{Transition} & \multicolumn{1}{c}{$Z = 12$} & \multicolumn{1}{c}{$Z = 13$} & \multicolumn{1}{c}{$Z = 14$} & \multicolumn{1}{c}{$Z = 15$} & \multicolumn{1}{c}{$Z = 16$} & \multicolumn{1}{c}{$Z = 17$}\\
\\
$a$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.296314\,(46)& 7.856984\,(42)& 6.727310\,(39)& 5.824400\,(37)& 5.091381\,(35)& 4.488138\,(33) \\
$b$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.292875\,(46)& 7.853401\,(42)& 6.723601\,(39)& 5.820585\,(37)& 5.087473\,(35)& 4.484147\,(33) \\
$c$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.299613\,(46)& 7.860398\,(42)& 6.730846\,(39)& 5.828064\,(37)& 5.095179\,(35)& 4.492076\,(33) \\
$d$ & $1s(^2\!S)2p^2(^3\!P)\,^2\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.296172\,(45)& 7.856813\,(42)& 6.727133\,(39)& 5.824245\,(37)& 5.091265\,(35)& 4.488078\,(33) \\
$e$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.383954\,(44)& 7.926388\,(41)& 6.783220\,(38)& 5.870121\,(36)& 5.129288\,(35)& 4.519963\,(33) \\
$f$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.385725\,(44)& 7.928234\,(41)& 6.785123\,(38)& 5.872068\,(36)& 5.131267\,(35)& 4.521960\,(33) \\
$g$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.382219\,(43)& 7.924586\,(41)& 6.781350\,(39)& 5.868191\,(37)& 5.127297\,(35)& 4.517909\,(33) \\
$h$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.387349\,(44)& 7.929888\,(41)& 6.786811\,(38)& 5.873789\,(36)& 5.133023\,(35)& 4.523756\,(33) \\
$i$ & $1s(^2\!S)2p^2(^3\!P)\,^4\!P_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.383842\,(43)& 7.926239\,(41)& 6.783036\,(39)& 5.869910\,(37)& 5.129051\,(35)& 4.519701\,(33) \\
$j$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{5/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.319988\,(77)& 7.875976\,(56)& 6.742862\,(49)& 5.837365\,(42)& 5.102371\,(39)& 4.497592\,(36) \\
$k$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.315711\,(77)& 7.871703\,(56)& 6.738612\,(49)& 5.833162\,(42)& 5.098233\,(39)& 4.493537\,(36) \\
$l$ & $1s(^2\!S)2p^2(^1\!D)\,^2\!D_{3/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.319167\,(77)& 7.875302\,(56)& 6.742337\,(48)& 5.836993\,(42)& 5.102158\,(39)& 4.497545\,(36) \\
$m$ & $1s(^2\!S)2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$    & 9.222220\,(93)& 7.799552\,(72)& 6.682004\,(58)& 5.788124\,(49)& 5.061968\,(43)& 4.464033\,(39) \\
$n$ & $1s(^2\!S)2p^2(^1\!S)\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$    & 9.218835\,(92)& 7.796021\,(72)& 6.678345\,(59)& 5.784356\,(49)& 5.058105\,(43)& 4.460085\,(38) \\
$o$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{3/2}$                  & 9.577821\,(86)& 8.078786\,(62)& 6.905578\,(56)& 5.970213\,(49)& 5.212518\,(43)& 4.590187\,(39) \\
$p$ & $1s2s^2\,^2\!S_{1/2} \to 1s^22p\,^2\!P^o_{1/2}$                  & 9.574170\,(85)& 8.074998\,(63)& 6.901669\,(57)& 5.966205\,(49)& 5.208422\,(43)& 4.586013\,(39) \\
$q$ & $1s(^2\!S)2s2p(^3\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.283498\,(48)& 7.846476\,(43)& 6.718605\,(41)& 5.817127\,(39)& 5.085261\,(37)& 4.482960\,(35) \\
$r$ & $1s(^2\!S)2s2p(^3\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.285445\,(47)& 7.848451\,(43)& 6.720609\,(41)& 5.819161\,(39)& 5.087328\,(37)& 4.485063\,(35) \\
$s$ & $1s(^2\!S)2s2p(^1\!P^o)\,^2\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.235089\,(64)& 7.808948\,(47)& 6.688922\,(43)& 5.793232\,(41)& 5.065728\,(38)& 4.466771\,(36) \\
$t$ & $1s(^2\!S)2s2p(^1\!P^o)\,^2\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.235698\,(55)& 7.809619\,(48)& 6.689646\,(44)& 5.793999\,(41)& 5.066531\,(38)& 4.467602\,(36) \\
$u$ & $1s(^2\!S)2s2p(^3\!P^o)\,^4\!P^o_{3/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.391978\,(47)& 7.932317\,(44)& 6.787786\,(41)& 5.873778\,(39)& 5.132315\,(37)& 4.522539\,(36) \\
$v$ & $1s(^2\!S)2s2p(^3\!P^o)\,^4\!P^o_{1/2} \to 1s^22s\,^2\!S_{1/2}$  & 9.392877\,(47)& 7.933273\,(44)& 6.788790\,(41)& 5.874818\,(39)& 5.133385\,(37)& 4.523632\,(36) \\
\hline\hline
\end{longtable*}
\begin{tabular}{llll}
\multicolumn{1}{c}{$Z$}   &  \multicolumn{1}{c}{This work}   &  \multicolumn{1}{c}{Rigorous QED }
&  \multicolumn{1}{c}{NIST} \\
   &    &  \multicolumn{1}{c}{\cite{yerokhin:00:prl,yerokhin:01:2ph,yerokhin:07:lilike,kozhedub:10}}
&  \multicolumn{1}{c}{\cite{nist}} \\
\hline\\[-5pt]
10 & 239.097\,(2)  & 239.097\,(1) & 239.097\,(2) \\
12 & 367.501\,(2)  & 367.500\,(1) & 367.489\,(7) \\
15 & 611.755\,(3)  & 611.752\,(1) & 611.741\,(7) \\
\end{tabular}
\begin{tabular}{llll}
\multicolumn{1}{c}{$Z$}   &  \multicolumn{1}{c}{This work}   &  \multicolumn{1}{c}{Other theory}
            & \multicolumn{1}{c}{Experiment} \\
\hline\\[-5pt]
6 & 0.29380\,(5)    &         &           0.293811\,(5) $^a$ \\
  &                 &         &           0.293823\,(7) $^b$ \\
7 & 0.36660\,(6)    & 0.36663$^c$ &       0.366616\,(5) $^a$ \\
8 & 0.43909\,(6)    & 0.43911$^c$ &       0.439117\,(5) $^a$ \\
9 & 0.51147\,(6)    & 0.51150$^c$ &       0.51150\,(1)  $^a$ \\
10& 0.58385\,(7)    & 0.58387$^c$ &       0.58390\,(1)  $^a$  \\
  &                 & 0.58388\,(1)$^d$ &                    \\
11& 0.65637\,(9)    & 0.65637$^c$ &       0.65640\,(1)  $^a$  \\
12& 0.72903\,(9)    &         &           0.72907\,(1)  $^a$  \\
13& 0.80189\,(12)   & 0.80190$^c$ &       0.80197\,(1)  $^a$  \\
14& 0.87502\,(13)   &         &           0.87509\,(1)  $^a$  \\
15& 0.94847\,(14)   & 0.94846$^c$ &       0.94849\,(5)  $^a$  \\
  &                 & 0.94854\,(1)$^d$ &                    \\
16& 1.02224\,(16)   &         &           1.02232\,(3)  $^a$  \\
17& 1.09640\,(19)   & 1.09638$^c$ &       1.09652\,(5)  $^a$ \\
\end{tabular}
\begin{tabular}{llc..c}
\multicolumn{1}{c}{$Z$}
&  State
        &  $J-J'$
            &  \multicolumn{1}{c}{This work}
            & \multicolumn{1}{c}{Experiment}
            & \multicolumn{1}{c}{Ref.}\\
\hline\\[-5pt]
6 & $1s^22p\,^2\!P$    & 3/2-1/2 &  106x\,(8) &  107x.3    & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 &   97x\,(1) &  100x\,(5) & \cite{livingston:78} \\
  &                    &         &            &   96x\,(2)&  \cite{engstrom:87} \\
  &                    & 3/2-1/2 &    4x      &    0x\,(7) & \cite{livingston:78} \\
  &                    &         &            &    4x\,(3)&  \cite{engstrom:87} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 &   40x\,(2) &   41x\,(5) & \cite{livingston:78} \\
  &                    &         &            &   44x\,(2)&  \cite{engstrom:87} \\
  &                    & 3/2-1/2 &   76x\,(2) &   83x\,(7) & \cite{livingston:78} \\
  &                    &         &            &   76x\,(3)&  \cite{engstrom:87} \\
7 & $1s^22p\,^2\!P$    & 3/2-1/2 &  257x\,(9) &  259x\,(1) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 &  212x      &  212x\,(3) & \cite{livingston:78} \\
  &                    & 3/2-1/2 &   35x      &   35x\,(4) & \cite{livingston:78} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 &  113x\,(2) &  115x\,(3) & \cite{livingston:78} \\
  &                    & 3/2-1/2 &  158x\,(2) &  160x\,(4) & \cite{livingston:78} \\
8 & $1s^22p\,^2\!P$    & 3/2-1/2 &  529x\,(10)&  531x\,(1) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 &  409x\,(1) &  418x\,(4) & \cite{livingston:78} \\
  &                    & 3/2-1/2 &   98x      &  102x\,(5) & \cite{livingston:78} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 &  248x\,(2) &  252x\,(4) & \cite{livingston:78} \\
  &                    & 3/2-1/2 &  295x\,(2) &  295x\,(5) & \cite{livingston:78} \\
9 & $1s^22p\,^2\!P$    & 3/2-1/2 &  973x\,(10)&  976x\,(2) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 &  719x\,(1) &  716x\,(10) & \cite{martinson:83} \\
  &                    & 3/2-1/2 &  209x\,(1) &  220x\,(5) & \cite{martinson:83} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 &  473x\,(2) &  487x\,(5) & \cite{martinson:83} \\
  &                    & 3/2-1/2 &  505x\,(2) &  523x\,(10) & \cite{martinson:83} \\
10& $1s^22p\,^2\!P$    & 3/2-1/2 & 1652x\,(10)& 1649x\,(2) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 & 1180x\,(1) & 1102x\,(15) & \cite{livingston:84} \\
  &                    &         &            & 1196x\,(60) & \cite{knystautas:85} \\
  &                    & 3/2-1/2 &  386x\,(1) &  444x\,(15) & \cite{livingston:84} \\
  &                    &         &            &  368x\,(60) & \cite{knystautas:85} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 &  818x\,(2) &  856x\,(15) & \cite{livingston:84} \\
  &                    &         &            &  832x\,(60) & \cite{knystautas:85} \\
  &                    & 3/2-1/2 &  815x\,(2) &  746x\,(15) & \cite{livingston:84} \\
  &                    &         &            &  816x\,(60) & \cite{knystautas:85} \\
11& $1s^22p\,^2\!P$    & 3/2-1/2 & 2627x\,(11)&  2631x\,(5) & \cite{edlen:83} \\
12& $1s^22p\,^2\!P$    & 3/2-1/2 & 3981x\,(12)&  3975x\,(3) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 & 2735x\,(1) &  2708x\,(20) & \cite{traubert:82} \\
  &                    & 3/2-1/2 & 1019x\,(1) &  1010x\,(20) & \cite{traubert:82} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 & 2011x\,(2) &  1955x\,(25) & \cite{traubert:82} \\
  &                    & 3/2-1/2 & 1843x\,(2) &  1824x\,(35) & \cite{traubert:82} \\
13& $1s^22p\,^2\!P$    & 3/2-1/2 & 5806x\,(15)&  5796x\,(5) & \cite{edlen:83} \\
  & $1s2s2p\,^4\!P^o$  & 5/2-3/2 & 3937x\,(1) &  3900x\,(40) & \cite{buchet:83} \\
  &                    &         &            &  3885x\,(60) & \cite{traubert:83} \\
  &                    & 3/2-1/2 & 1520x\,(1) &  1584x\,(40) & \cite{buchet:83} \\
  &                    &         &            &  1543x\,(60) & \cite{traubert:83} \\
  & $1s2p^2\,^4\!P^e$  & 5/2-3/2 & 2937x\,(2) &  2884x\,(60) & \cite{buchet:83} \\
  &                    & 3/2-1/2 & 2632x(\,2) &  2588x\,(60) & \cite{buchet:83} \\
  &                    &         &            &  2625x\,(60) & \cite{traubert:83} \\
14& $1s^22p\,^2\!P$    & 3/2-1/2 & 8201x\,(14)&  8177x\,(4) & \cite{edlen:83} \\
15& $1s^22p\,^2\!P$    & 3/2-1/2 &11252x\,(14)& 11253x\,(15)& \cite{edlen:83} \\
16& $1s^22p\,^2\!P$    & 3/2-1/2 &15088x\,(14)& 15063x\,(5) & \cite{edlen:83} \\
17& $1s^22p\,^2\!P$    & 3/2-1/2 &19832x\,(14)& 19770x\,(15)& \cite{edlen:83} \\
\end{tabular}
\begin{tabular}{lddc}
\multicolumn{1}{c}{$Z$}
            &  \multicolumn{1}{c}{This work}
            & \multicolumn{1}{c}{Experiment}
            & \multicolumn{1}{c}{Ref.}\\
\hline\\[-5pt]
\multicolumn{4}{l}{$1s2p^2\,^4\!P^e$ -- $1s2s2p\,^4\!P^o$}\\
6  &     1344.41\,(21) &   1344.2\,(3)   &  \cite{livingston:78} \\
   &                   &   1344.49\,(4)  &  \cite{engstrom:87} \\
7  &     1110.94\,(15) &   1111.1\,(1)   &  \cite{livingston:78} \\
8  &      945.87\,(11) &    946.8\,(1)   &  \cite{livingston:78} \\
9  &      822.54\,(9)  &    822.47\,(8)  &  \cite{martinson:83} \\
10 &      726.62\,(8)  &    726.51\,(5)  &  \cite{livingston:84} \\
   &                   &    726.71\,(20) &  \cite{knystautas:85} \\
12 &      586.24\,(8)  &    586.04\,(5)  &  \cite{traubert:82} \\
13 &      533.03\,(7)  &    532.83\,(9)  &  \cite{traubert:83} \\
   &                   &    533.11\,(9)  &  \cite{buchet:83}  \\[0.25cm]
\multicolumn{4}{l}{$1s2s2p\,(^1\!P^o) ^2\!P^o $-- $ 1s2s2p\,(^3\!P^o) ^2\!P^o$}\\
6  &    3592.(6.)      &   3582.\,(4.)   & \cite{mueller:09} \\
\end{tabular}
\begin{tabular}{llddl}
\multicolumn{1}{c}{$Z$}
      & \multicolumn{1}{c}{State}
            &  \multicolumn{1}{c}{This work}
            & \multicolumn{1}{c}{Experiment}
            & \multicolumn{1}{c}{Ref.}\\
\hline\\[-5pt]
6  & $1s2s^2 {}^2\!S$                   &  291.597\,(8) & 291.59\,(10)  & \cite{mannervik:97}$^{\dag a}$ \\
%6  & $1s2s^2 {}^2\!S$                   &  291.597\,(8) & 291.59\,(9)  & \cite{mannervik:97}$^{a}$ \\
   &                                    &               & 291.49\,(10) & \cite{mack:87}$^a$ \\
   & $1s2s2p\,(^3\!P^o) ^2\!P^o$            &  299.966\,(1) & 299.98\,(3)  & \cite{mueller:09} \\
   &                                    &               & 299.98\,(5)  & \cite{mannervik:97}$^{\dag a}$ \\
%   &                                    &               & 299.98\,(1)  & \cite{mannervik:97}$^{a}$ \\
   &                                    &               & 299.91\,(7)  & \cite{nicolosi:77} \\
   & $1s2s2p\,(^1\!P^o) ^2\!P^o$            &  303.418\,(5) & 303.44\,(3)  & \cite{mueller:09} \\
   &                                    &               & 303.48\,(5)  & \cite{mannervik:97}$^{\dag a}$ \\
%   &                                    &               & 303.48\,(2)  & \cite{mannervik:97}$^{a}$ \\
   &                                    &               & 303.76\,(7)  & \cite{nicolosi:77} \\
   & $1s2p^2 {}^2\!D$                   &  306.489\,(4)  & 306.54\,(5)  & \cite{mannervik:97}$^{\dag a}$\\[0.2cm]
   & $1s2p^2 {}^2\!S$                   &  312.62\,(1)  & 312.67\,(5)  & \cite{mannervik:97}$^{\dag a}$\\[0.2cm]
%   & $1s2p^2 {}^2\!S$                   &  312.62\,(1)  & 312.67\,(2)  & \cite{mannervik:97}$^{a}$\\[0.2cm]
%
7  & $1s2s2p\,(^3\!P^o) ^2\!P^o_{3/2}$      &  421.284\,(2) & 421.52\,(5)  & \cite{beiersdorfer:99} \\
   & $1s2s2p\,(^3\!P^o) ^2\!P^o$            &  421.276\,(2) & 421.47\,(3) & \cite{shorman:13} \\
   &                                    &               & 421.23\,(4) & \cite{nicolosi:77} \\
   &                                    &               & 421.12\,(7) & \cite{mack:87} \\
   & $1s2s2p\,(^1\!P^o) ^2\!P^o$            &  425.332\,(5) & 425.45\,(3)  & \cite{shorman:13} \\
   &                                    &               & 425.62\,(30) & \cite{nicolosi:77} \\
   &                                    &               & 424.89\,(15) & \cite{mack:87} \\
   & $1s2p^2 {}^2\!D$                   &  429.215\,(5)  &429.07\,(13)   & \cite{mack:87}$^a$ \\
   & $1s2p^2 {}^2\!S$                   &  436.675\,(10) &436.61\,(10)   & \cite{mack:87}$^a$ \\[0.2cm]
8  & $1s2s^2 {}^2\!S$                   &  550.699\,(8) & 550.79\,(8)  & \cite{mack:87}$^a$ \\
   & $1s2s2p\,(^3\!P^o) ^2\!P^o$            &  563.064\,(2) & 562.93\,(8)  & \cite{mack:87}$^a$ \\
   &                                    &               & 563.05\,(15) & \cite{nicolosi:77} \\
   &                                    &               & 562.94\,(15) & \cite{mclaughlin:17} \\
   &                                    &               & 563.07\,(4)  & \cite{schmidt:04} \\
   & $1s2s2p\,(^1\!P^o) ^2\!P^o$            &  567.720\,(5) & 567.50\,(15)   & \cite{mack:87}$^a$ \\
   &                                    &               & 567.56\,(26)  & \cite{nicolosi:77} \\
   &                                    &               & 567.62\,(16) & \cite{mclaughlin:17} \\
   & $1s2p^2 {}^2\!D$                   &   572.421\,(5) &572.43\,(8)    & \cite{mack:87}$^a$ \\
   & $1s2p^2 {}^2\!S$                   &  581.21\,(1) &581.04\,(8)    & \cite{mack:87}$^a$ \\[0.2cm]
10 & $1s2s^2 {}^2\!S$                   &   891.72\,(1) & 891.52\,(10) & \cite{kramida:06} \\
   & $1s2s2p\,(^3\!P^o)^4\!P^o$        &   896.098\,(4)& 895.98\,(4)  & \cite{kramida:06} \\
   & $1s2s2p\,(^3\!P^o) ^2\!P^o$            &   908.152\,(4)& 907.90\,(9)  & \cite{kramida:06} \\
   & $1s2p^2(^3\!P  )^4\!P$          &   913.161\,(3)& 913.05\,(4)  & \cite{kramida:06} \\
   & $1s2s2p\,(^1\!P^o) ^2\!P^o$            &   914.007\,(5)& 913.91\,(20) & \cite{kramida:06} \\
   & $1s2p^2 {}^2\!D$                   &   920.39\,(1) & 920.38\,(6) & \cite{kramida:06} \\
   & $1s2p^2 {}^2\!S$                   &   931.82\,(1) & 932.19\,(27) & \cite{kramida:06} \\
\end{tabular}
